A New Duality-Free Framework for Convex Optimisation with Superlinear Convergence and Effective Warm-Starting

Modern second order solvers for convex optimisation, such as interior point methods, rely on primal dual information and are difficult to warm start, limiting their applicability in real time control. We propose the PVM, a duality free framework that reformulates the constrained problem as the unconstrained minimisation of a value function. The resulting problem always has a solution, yields a certificate of infeasibility and is amenable to warm starting. We develop a second order algorithm for Quadratic Programming based on the PPA and semismooth Newton methods, and establish sufficient conditions for superlinear convergence to an arbitrarily small neighbourhood of the solution. Numerical experiments on a MPC problem demonstrate competitive performance with state of the art solvers from a cold start and up to 70\% reduction in Newton iterations when warm starting.

==> plots/feasible.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = 0.85\linewidth,
height = 0.65\linewidth,
legend cell align={right},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.97,0.72)}, anchor=north east},
% legend pos = {at={(0.0,-1.0)}, anchor=north east},
tick align=outside,
tick pos=left,
title={\small Retrieving Feasible Solution from Suboptimal $t$},
x grid style={darkgray176},
xlabel={\small $t$},
xmajorgrids,
xmin=0.185, xmax=0.27,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small Median Newton Iterations},
ymajorgrids,
ymin=1, ymax=10,
ytick={2,3,4,5,6,7,8,9},
yticklabels={$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$},
ytick style={color=black}
]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.185538  9.0  \\
            0.18924876000000002  8.0  \\
            0.1930337352  7.0  \\
            0.196894409904  6.0  \\
            0.20083229810208  6.0  \\
            0.20484894406412163  5.0  \\
            0.20894592294540404  5.0  \\
            0.21312484140431215  5.0  \\
            0.2173873382323984  4.0  \\
            0.22173508499704636  4.0  \\
            0.22616978669698728  4.0  \\
            0.23069318243092704  4.0  \\
            0.23530704607954558  4.0  \\
            0.2400131870011365  4.0  \\
            0.24481345074115923  4.0  \\
            0.2497097197559824  4.0  \\
            0.2547039141511021  4.0  \\
            0.25979799243412416  4.0  \\
            0.2649939522828066  4.0  \\
            0.27029383132846274  4.0  \\
        }
        ;
    \addlegendentry {$\epsilon$ = 0.1}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={10}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.185538  4.0  \\
            0.18924876000000002  4.0  \\
            0.1930337352  3.0  \\
            0.196894409904  4.0  \\
            0.20083229810208  3.0  \\
            0.20484894406412163  3.0  \\
            0.20894592294540404  4.0  \\
            0.21312484140431215  3.5  \\
            0.2173873382323984  4.0  \\
            0.22173508499704636  3.0  \\
            0.22616978669698728  3.0  \\
            0.23069318243092704  4.0  \\
            0.23530704607954558  3.5  \\
            0.2400131870011365  4.0  \\
            0.24481345074115923  3.0  \\
            0.2497097197559824  4.0  \\
            0.2547039141511021  4.0  \\
            0.25979799243412416  3.0  \\
            0.2649939522828066  4.0  \\
            0.27029383132846274  4.0  \\
        }
        ;
    \addlegendentry {$\epsilon$ = 0.01}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={11}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.185538  2.0  \\
            0.18924876000000002  2.0  \\
            0.1930337352  2.0  \\
            0.196894409904  2.0  \\
            0.20083229810208  2.0  \\
            0.20484894406412163  2.0  \\
            0.20894592294540404  2.0  \\
            0.21312484140431215  2.0  \\
            0.2173873382323984  2.0  \\
            0.22173508499704636  2.0  \\
            0.22616978669698728  2.0  \\
            0.23069318243092704  2.0  \\
            0.23530704607954558  2.0  \\
            0.2400131870011365  2.0  \\
            0.24481345074115923  2.0  \\
            0.2497097197559824  2.0  \\
            0.2547039141511021  2.0  \\
            0.25979799243412416  2.0  \\
            0.2649939522828066  2.0  \\
            0.27029383132846274  2.0  \\
        }
        ;
    \addlegendentry {$\epsilon$ = 0.001}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={12}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.185538  8.0  \\
            0.18924876000000002  8.0  \\
            0.1930337352  8.0  \\
            0.196894409904  8.0  \\
            0.20083229810208  8.0  \\
            0.20484894406412163  8.0  \\
            0.20894592294540404  8.0  \\
            0.21312484140431215  8.0  \\
            0.2173873382323984  8.0  \\
            0.22173508499704636  8.0  \\
            0.22616978669698728  8.0  \\
            0.23069318243092704  8.0  \\
            0.23530704607954558  8.0  \\
            0.2400131870011365  8.0  \\
            0.24481345074115923  8.0  \\
            0.2497097197559824  8.0  \\
            0.2547039141511021  8.0  \\
            0.25979799243412416  8.0  \\
            0.2649939522828066  8.0  \\
            0.27029383132846274  8.0  \\
        }
        ;
    \addlegendentry {cold start}
\end{axis}
\end{tikzpicture}


==> plots/median_matrix.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=0.62\linewidth,
    height=0.62\linewidth,
    enlargelimits=false,
    title={\small Median Number of Newton Iterations},
    axis on top,
    ylabel={\small $\epsilon$--perturbation},
    xlabel={\normalsize $t_0$},
    colorbar,
    colormap/viridis,
    xtick={0,1,2,3,4},
    ytick={0,1,2,3,4,5},
    xticklabels={0.18,0.13,0.09,0.06,0.0},
    yticklabels={$10^{-6}$, $10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$, \text{cold}},
  ]
    \addplot [
      matrix plot*,      % heatmap-style plot
      point meta=explicit,
      mesh/cols=5        % number of columns per row
    ]
    table [meta=z, row sep=\\] {
      x  y  z\\
    0 0 1.0 \\
1 0 3.0 \\
2 0 4.0 \\
3 0 4.0 \\
4 0 4.0 \\
0 1 2.0 \\
1 1 4.0 \\
2 1 5.0 \\
3 1 5.0 \\
4 1 5.0 \\
0 2 3.0 \\
1 2 5.0 \\
2 2 6.0 \\
3 2 6.0 \\
4 2 6.0 \\
0 3 5.0 \\
1 3 13.0 \\
2 3 14.0 \\
3 3 16.0 \\
4 3 15.0 \\
0 4 5.0 \\
1 4 13.0 \\
2 4 15.0 \\
3 4 17.0 \\
4 4 16.0 \\
0 5 8.0 \\
1 5 15.0 \\
2 5 16.0 \\
3 5 17.0 \\
4 5 16.0 \\
    };
  \end{axis}
\end{tikzpicture}

==> plots/r_star.tex <==
% This file was created with matplot2tikz v0.5.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{forestgreen4416044}{RGB}{44,160,44}

\begin{axis}[
width = 0.9\linewidth,
height = 0.6\linewidth,
legend cell align={right},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=lightgray204},
legend pos = north east,
tick align=outside,
tick pos=left,
title={\small Value Function $r^\star(\cdot)$},
x grid style={darkgray176},
xlabel={\small $t$},
xmajorgrids,
xmin=-0.7, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small $r^\star(t)$},
ymajorgrids,
ymin=-0.1, ymax=1,
ytick={0, 0.25, 0.5, 0.75, 1},
yticklabels={$0$, $0.25$, $0.5$, $0.75$, $1$},
ytick style={color=black}
]
\addplot [line width=0.5mm, steelblue31119180]
table {%
-1 1.33621353608209
-0.97979797979798 1.29409469620758
-0.95959595959596 1.25273912616321
-0.939393939393939 1.2121449554297
-0.919191919191919 1.17231023274846
-0.898989898989899 1.13323292232814
-0.878787878787879 1.09491089988768
-0.858585858585859 1.05734194853298
-0.838383838383838 1.02052375446543
-0.818181818181818 0.984453902520643
-0.797979797979798 0.949129871537488
-0.777777777777778 0.914549029558306
-0.757575757575758 0.880708628862733
-0.737373737373737 0.847605800839237
-0.717171717171717 0.815237550700275
-0.696969696969697 0.783600752049175
-0.676767676767677 0.752692141309211
-0.656565656565657 0.722508312028114
-0.636363636363636 0.693045709074209
-0.616161616161616 0.664300622743782
-0.595959595959596 0.636269182802843
-0.575757575757576 0.608947352490574
-0.555555555555556 0.582330922515795
-0.535353535353535 0.556415505082655
-0.515151515151515 0.531196527986271
-0.494949494949495 0.506669228824261
-0.474747474747475 0.482828649375171
-0.454545454545454 0.459669630200014
-0.434343434343434 0.437186805528315
-0.414141414141414 0.415374598494998
-0.393939393939394 0.394227216799123
-0.373737373737374 0.373738648859642
-0.353535353535353 0.353902660546861
-0.333333333333333 0.334712792570877
-0.313131313131313 0.316162358609868
-0.292929292929293 0.298244444261312
-0.272727272727273 0.280951906898004
-0.252525252525252 0.264277376507745
-0.232323232323232 0.24821325759078
-0.212121212121212 0.232751732182204
-0.191919191919192 0.217884764057612
-0.171717171717172 0.20360410416922
-0.151515151515151 0.189901297346557
-0.131313131313131 0.176767690280742
-0.111111111111111 0.164194440794602
-0.0909090909090908 0.15217252838268
-0.0707070707070706 0.14069276598597
-0.0505050505050504 0.129745812946512
-0.0303030303030303 0.119322189067182
-0.0101010101010101 0.109412289682879
0.0101010101010102 0.100006401631264
0.0303030303030305 0.0910947199949408
0.0505050505050506 0.082667365472977
0.0707070707070707 0.0747144022284101
0.0909090909090911 0.0672258560502748
0.111111111111111 0.0601917326639782
0.131313131313131 0.0536020360226555
0.151515151515152 0.0474467864144999
0.171717171717172 0.0417160382268127
0.191919191919192 0.0363998972164229
0.212121212121212 0.0314885371478294
0.232323232323232 0.0269722156744448
0.252525252525253 0.0228412893541989
0.272727272727273 0.0190862277079109
0.292929292929293 0.0156976262467483
0.313131313131313 0.0126662184132006
0.333333333333333 0.00998288639783093
0.353535353535354 0.00763867081119034
0.373737373737374 0.00562477920631928
0.393939393939394 0.0039325934619299
0.414141414141414 0.00255367604945307
0.434343434343434 0.00147977521850051
0.454545454545455 0.000702829144877365
0.474747474747475 0.000214969093078074
0.494949494949495 8.52165126068662e-06
0.515151515151515 4.83248392797712e-16
0.535353535353535 7.77198100509124e-17
0.555555555555556 3.01463804049018e-17
0.575757575757576 1.59191012102107e-17
0.595959595959596 9.85635848387328e-18
0.616161616161616 6.72423161915912e-18
0.636363636363636 4.90057982587459e-18
0.656565656565657 3.74222831243585e-18
0.676767676767677 2.962452832312e-18
0.696969696969697 2.41113837872189e-18
0.717171717171717 2.00685916455744e-18
0.737373737373737 1.70232517113469e-18
0.757575757575758 1.20047061006358e-18
0.777777777777778 9.85317352371341e-19
0.797979797979798 8.10156434373635e-19
0.818181818181818 6.66479277028713e-19
0.838383838383838 5.48115354610953e-19
0.858585858585859 4.50408174752558e-19
0.878787878787879 3.69722154281013e-19
0.898989898989899 3.03181393322912e-19
0.919191919191919 2.82106713616997e-20
0.939393939393939 2.82033142419693e-20
0.95959595959596 2.97453137156595e-20
0.97979797979798 3.12756565870651e-20
1 3.2787443070689e-20
};
\addlegendentry{Feasible}
\addplot [line width=0.5mm, darkorange25512714]
table {%
-1 1.58621353624191
-0.97979797979798 1.54409469636308
-0.95959595959596 1.50273912631483
-0.939393939393939 1.46214495557699
-0.919191919191919 1.42231023290934
-0.898989898989899 1.38323292247318
-0.878787878787879 1.34491090003432
-0.858585858585859 1.30734194868061
-0.838383838383838 1.27052375461342
-0.818181818181818 1.23445390267105
-0.797979797979798 1.19912987168945
-0.777777777777778 1.16454902970956
-0.757575757575758 1.13070862901432
-0.737373737373737 1.09760580099086
-0.717171717171717 1.0652375508511
-0.696969696969697 1.03360075219505
-0.676767676767677 1.00269214144592
-0.656565656565657 0.972508312140937
-0.636363636363636 0.943045709158199
-0.616161616161616 0.914300622797606
-0.595959595959596 0.886269183284034
-0.575757575757576 0.85894735258809
-0.555555555555556 0.832330922546323
-0.535353535353535 0.806415505118063
-0.515151515151515 0.781196528144586
-0.494949494949495 0.756669229389183
-0.474747474747475 0.732828649458848
-0.454545454545454 0.709669630320345
-0.434343434343434 0.687186805718127
-0.414141414141414 0.665374598694044
-0.393939393939394 0.644227216853568
-0.373737373737374 0.623738968395929
-0.353535353535353 0.603996084749135
-0.333333333333333 0.585069444538332
-0.313131313131313 0.566959047622877
-0.292929292929293 0.549664894120223
-0.272727272727273 0.533186984436445
-0.252525252525252 0.517525316952847
-0.232323232323232 0.502679892532389
-0.212121212121212 0.488650712305905
-0.191919191919192 0.475437774643714
-0.171717171717172 0.4630410803886
-0.151515151515151 0.451460629257596
-0.131313131313131 0.440696421395533
-0.111111111111111 0.430748458828689
-0.0909090909090908 0.421616736621554
-0.0707070707070706 0.413301258352858
-0.0505050505050504 0.405802023625985
-0.0303030303030303 0.399119031232615
-0.0101010101010101 0.393252282947497
0.0101010101010102 0.388201777907616
0.0303030303030305 0.383967516117779
0.0505050505050506 0.380549497595473
0.0707070707070707 0.377947722417509
0.0909090909090911 0.376162190094671
0.111111111111111 0.375192901236897
0.131313131313131 0.37500000000924
0.151515151515152 0.375000000023591
0.171717171717172 0.37500000000553
0.191919191919192 0.375000000010646
0.212121212121212 0.375000000025733
0.232323232323232 0.375000000039894
0.252525252525253 0.375000000053175
0.272727272727273 0.375000000065598
0.292929292929293 0.375000000077186
0.313131313131313 0.375000000087971
0.333333333333333 0.375000000097997
0.353535353535354 0.375000000107315
0.373737373737374 0.375000000115981
0.393939393939394 0.375000000124055
0.414141414141414 0.37500000013159
0.434343434343434 0.37500000013864
0.454545454545455 0.375000000145253
0.474747474747475 0.375000000151472
0.494949494949495 0.375000000157339
0.515151515151515 0.375000000162886
0.535353535353535 0.375000000168143
0.555555555555556 0.375000000173136
0.575757575757576 0.37500000017789
0.595959595959596 0.375000000182424
0.616161616161616 0.375000000186386
0.636363636363636 0.375000000036732
0.656565656565657 0.375000000037418
0.676767676767677 0.375000000038074
0.696969696969697 0.375000000038701
0.717171717171717 0.375000000039301
0.737373737373737 0.375000000039876
0.757575757575758 0.375000000040429
0.777777777777778 0.375000000040959
0.797979797979798 0.375000000041469
0.818181818181818 0.375000000041959
0.838383838383838 0.37500000004243
0.858585858585859 0.375000000042884
0.878787878787879 0.375000000043321
0.898989898989899 0.375000000043741
0.919191919191919 0.375000000044146
0.939393939393939 0.375000000044536
0.95959595959596 0.375000000044913
0.97979797979798 0.375000000045276
1 0.375000000045625
};
\addlegendentry{Infeasible}

\addplot [line width=0.5mm, forestgreen4416044]
table {%
-1.0 0.0
1.0 0.0
};
\addlegendentry{Unbounded}
\end{axis}

\end{tikzpicture}

